Exact formulations for rectangular-warehouse single-picker routing with scattered storage in single-block and two-block layouts

Order picking travel dominates much of warehouse effort, and exact routing is especially valuable when storage is scattered so pick locations are not fixed in advance. We address the single picker routing problem (SPRP) and its scattered-storage variant (SPRP-SS) in single-block and two-block rectangular warehouses. We propose two mixed-integer linear programming formulations that exploit structural properties of optimal tours to simplify connectivity modelling and remove redundant edge configurations: a Configuration Connectivity model tailored to single-block layouts and an Edge Connectivity model that extends to two-block layouts. In extensive computational experiments on large randomly generated benchmark sets for single-block and two-block rectangular layouts, we compare these formulations against established MILP and network-flow baselines for SPRP and SPRP-SS and report computational gains tied to the structural restrictions. The results support using compact, solver-based exact routing models in industrial settings where dynamic programming is cumbersome to integrate, particularly for SPRP-SS and for routing subproblems embedded in larger planning or warehouse-design optimizations.

==> figures/figure_formulations_depot.tex <==
\begin{figure}[ht]
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[
        scale=1,
        every node/.style={circle, draw=black, minimum size=10mm},
        execute at end picture={\path[use as bounding box] (-1, -2) rectangle (15, 8.7);}]
    \clip (-1, -2) rectangle (15, 8.7);
    
        \node[draw=none] (a1) at (0, 8) { };
        \node at (a1) {$v_{0,2}$};
        \node[fill=lightgray] (vi1) at (0, 6) {A};
        \node[fill=lightgray] (vii1) at (0, 2) {B};
        \node[draw=none] (b1) at (0, 4)   { };
        \node at (b1) {$v_{0,1}$};
        \node[draw=none] (c1) at (0, 0)   { };
        \node[fill=lightgray] at (c1) {$d$};
        \draw[thick, double, double distance=8pt] (vi1) -- (b1) -- (vii1)  -- (c1);
    
        \node[draw=none] at (0, -1.5) {(a) SPRP};
    
        \node[draw=none] (a2) at (4, 8) { };
        \node at (a2) {$v_{0,2}$};
        \node[fill=lightgray] (vii2) at (4, 2) {A};
        \node[draw=none] (b2) at (4, 4)   { };
        \node at (b2) {$v_{0,1}$};
        \node[draw=none] (c2) at (4, 0)   { };
        \node at (c2) {$v_{0,0}$};
        \draw[thick, double, double distance=8pt] (vii2)  -- (c2);
    
        \node[draw=none] (a3) at (7, 8) { };
        \node at (a3) {$v_{1,2}$};
        \node[fill=lightgray] (vi3) at (7, 6) {A};
        \node[fill=lightgray] (vii3) at (7, 2) {B};
        \node[draw=none] (b3) at (7, 4)   { };
        \node at (b3) {$v_{1,1}$};
        \node[draw=none] (c3) at (7, 0)   { };
        \node[fill=lightgray] at (c3) {$d$};
        \draw[thick, double, double distance=8pt] (vii3) -- (c3);

        \draw[thick, double, double distance=8pt] (c2) -- (c3);

        \node[draw=none] at (5.5, -1.5) {(b) SPRP-SS (multiple aisles)};

        \node[draw=none] (a4) at (11, 8) { };
        \node at (a4) {$v_{0,2}$};
        \node[fill=lightgray] (vii4) at (11, 2) {A};
        \node[draw=none] (b4) at (11, 4)   { };
        \node at (b4) {$v_{0,1}$};
        \node[draw=none] (c4) at (11, 0)   { };
        \node at (c4) {$v_{0,0}$};

        \node[draw=none] (a5) at (14, 8) { };
        \node at (a5) {$v_{1,2}$};
        \node[fill=lightgray] (vi5) at (14, 6) {A};
        \node[fill=lightgray] (vii5) at (14, 2) {B};
        \node[draw=none] (b5) at (14, 4)   { };
        \node at (b5) {$v_{1,1}$};
        \node[draw=none] (c5) at (14, 0)   { };
        \node[fill=lightgray] at (c5) {$d$};
        \draw[thick, double, double distance=8pt] (vi5) -- (b5) -- (vii5)  -- (c5);

        \node[draw=none] at (12.5, -1.5) {(c) SPRP-SS (one aisle)};

        \draw [decorate, decoration={brace, amplitude=10pt}]
        (13.25, 2) --
        (13.25, 4)
        node[draw=none, midway, xshift=-20pt] {$\pxji{x}{11}$};
    \end{tikzpicture}%
    }
    \caption[Examples of double traversals in scattered-storage instances.]
    {
    Example of a necessary double traversal in a two-block SPRP (a),
    a two-block SPRP-SS with a tour containing multiple aisles (b),
    and the same two-block SPRP-SS with a tour containing only one aisle (c).
    }
    \label{fig:formulations_depot}
\end{figure}


==> figures/figure_formulations_ec.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}[scale=1, every node/.style={circle, draw=black, minimum size=14mm}]
    
        \node (a1) at (0, 7.5) { };
        \node at (a1) {$v_{j,k+1}$};
        \node (vi1) at (0, 2.5) {$p_i$};
        \node (vii1) at (0, 5) {$p_{i'}$};
        \node (b1) at (0, 0)   { };
        \node at (b1) {$v_{j,k}$};
        \draw[thick] (a1) -- (vii1) -- (vi1) -- (b1);
    
        \node[draw=none] at (0, -1.5) {$\acpass{{j}}{{k}}=1$};
    
        \node (a2) at (3, 7.5) { };
        \node at (a2) {$v_{j,k+1}$};
        \node (vi2) at (3, 2.5) {$p_i$};
        \node (vii2) at (3, 5) {$p_{i'}$};
        \node (b2) at (3, 0)   { };
        \node at (b2) {$v_{j,k}$};
        \draw[thick, double, double distance=8pt] (b2) -- (vi2);
    
        \node[draw=none] at (3, -1.5) {$\pxji{{x}}{{ji}}=1$};
    
        \node (a3) at (6, 7.5) { };
        \node at (a3) {$v_{j,k+1}$};
        \node (vi3) at (6, 2.5) {$p_i$};
        \node (vii3) at (6, 5) {$p_{i'}$};
        \node (b3) at (6, 0) { };
        \node at (b3) {$v_{j,k}$};
        \draw[thick, double, double distance=8pt] (vii3) -- (vi3);
        \draw[color=red,thick, double, double distance=8pt] (a3) -- (vii3);
    
        \node[draw=none] at (6, -1.5) {$\qxji{{x}}{{ji}}=1$};
    
    \end{tikzpicture}
    \caption[Illustration of the vertical configuration variables in the EC formulation.]
    {
    Vertical configuration variables in the EC formulation for general warehouse layouts
    as shown by black lines.
    $\qxji{{x}}{{ji}}=1$ only includes the segment from $p_{i}$ to $p_{i'}$.
    Connectivity to the next cross-aisle as show by the red lines,
    is enforced by the chain propagation constraints.
    }
    \label{fig:formulations_ec}
\end{figure}


==> figures/figure_formulations_gs.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=1, every node/.style={circle, draw=black, minimum size=10mm}]

    \node (a1) at (0, 6) {$a_j$};
    \node (vi1) at (0, 2) {$p_i$};
    \node (vii1) at (0, 4) {$p_{i'}$};
    \node (b1) at (0, 0)   {$b_j$};
    \draw[thick] (a1) -- (vii1) -- (vi1) -- (b1);

    \node[draw=none] at (0, -1) {$\xpass{j}=1$};

    \node (a2) at (2, 6) {$a_j$};
    \node (vi2) at (2, 2) {$p_i$};
    \node (vii2) at (2, 4) {$p_{i'}$};
    \node (b2) at (2, 0)   {$b_j$};
    \draw[thick, double, double distance=6pt] (vi2) -- (b2);

    \node[draw=none] at (2, -1) {$\pxji{x}{ji}=1$};

    \node (a3) at (4, 6) {$a_j$};
    \node (vi3) at (4, 2) {$p_i$};
    \node (vii3) at (4, 4) {$p_{i'}$};
    \node (b3) at (4, 0)   {$b_j$};
    \draw[thick, double, double distance=6pt] (a3) -- (vii3) -- (vi3);

    \node[draw=none] at (4, -1) {$\qxji{x}{ji}=1$};

\end{tikzpicture}
\caption{Illustration of the vertical configuration variables in the GS formulation.}
\label{fig:formulations_gs}
\end{figure}


==> figures/figure_multiblock_graph.tex <==

\begin{figure}[ht]
\centering

\begin{tikzpicture}

\tikzset{
  dbl/.style={-, thick, draw=black, double,
  double distance=8pt
  }
}

\tikzset{
  item/.style={circle, draw=black, fill=lightgray, minimum size=\nodesize pt
  }
}

\pgfmathsetmacro{\x}{0.75}
\pgfmathsetmacro{\m}{3}
\pgfmathsetmacro{\n}{6}
\pgfmathsetmacro{\b}{2}
\pgfmathsetmacro{\nodesize}{30}

\foreach \j in {0,...,\m}{

    \foreach \k in {0,...,\b}{

        \node[circle,draw=black,minimum size=\nodesize pt]
        (v-\j\k) at (2.5*\j*\x, \k*\n*\x) {\small $v_{\j,\k}$};

        \ifnum\k<\b
            \foreach \i in {1,...,\n}{
                \node (p_\j\k\i) at (2.5*\j*\x, \k*\n*\x+\i*\x) { };
            }
        \fi

    }

}

\node[item] (v-00) at (v-00) {\small $p_0$};

\node[item] (item1) at (p_002) {\small $p_1$};
\node[item] (item2) at (p_104) {\small $p_2$};
\node[item] (item3) at (p_114) {\small $p_3$};
\node[item] (item4) at (p_203) {\small $p_4$};
\node[item] (item5) at (p_304) {\small $p_5$};
\node[item] (item6) at (p_313) {\small $p_6$};

\draw[dbl] (v-00) -- (item1) -- (v-01) -- (v-02);
\draw[dbl] (v-10) -- (item2) -- (v-11) -- (item3) -- (v-12);
\draw[dbl] (v-20) -- (item4) -- (v-21) -- (v-22);
\draw[dbl] (v-30) -- (item5) -- (v-31) -- (item6) -- (v-32);

\draw[dbl] (v-00) -- (v-10) -- (v-20) -- (v-30);
\draw[dbl] (v-01) -- (v-11) -- (v-21) -- (v-31);
\draw[dbl] (v-02) -- (v-12) -- (v-22) -- (v-32);

\end{tikzpicture}
\caption{
    Graph representation of the warehouse in Figure~\ref{fig:multiblock_warehouse}.
}
\label{fig:multiblock_graph}
\end{figure}



==> figures/figure_multiblock_subgraph.tex <==

\begin{figure}[ht]
\centering

\begin{tikzpicture}

\tikzset{
  dbl/.style={-, thick, draw=black, double,
  double distance=8pt
  }
}

\tikzset{
  sgl/.style={-, thick, draw=black
  }
}

\tikzset{
  item/.style={circle, draw=black, fill=lightgray, minimum size=\nodesize pt
  }
}

\pgfmathsetmacro{\x}{0.75}
\pgfmathsetmacro{\m}{3}
\pgfmathsetmacro{\n}{6}
\pgfmathsetmacro{\b}{2}
\pgfmathsetmacro{\nodesize}{30}

\foreach \j in {0,...,\m}{

    \foreach \k in {0,...,\b}{

        \node[circle,draw=black,minimum size=\nodesize pt]
        (v-\j\k) at (2.5*\j*\x, \k*\n*\x) {\small $v_{\j,\k}$};

        \ifnum\k<\b
            \foreach \i in {1,...,\n}{
                \node (p_\j\k\i) at (2.5*\j*\x, \k*\n*\x+\i*\x) { };
            }
        \fi

    }

}

\node[item] (v-00) at (v-00) {\small $p_0$};

\node[item] (item1) at (p_002) {\small $p_1$};
\node[item] (item2) at (p_104) {\small $p_2$};
\node[item] (item3) at (p_114) {\small $p_3$};
\node[item] (item4) at (p_203) {\small $p_4$};
\node[item] (item5) at (p_304) {\small $p_5$};
\node[item] (item6) at (p_313) {\small $p_6$};

\draw[dbl] (v-00) -- (item1);
\draw[sgl] (v-10) -- (item2) -- (v-11) -- (item3) -- (v-12);
\draw[sgl] (v-20) -- (item4) -- (v-21);
\draw[dbl] (item5) -- (v-31);
\draw[sgl] (v-31) -- (item6) -- (v-32);

\draw[dbl] (v-00) -- (v-10);
\draw[sgl] (v-10) -- (v-20);
\draw[sgl] (v-21) -- (v-31);
\draw[sgl] (v-12) -- (v-22) -- (v-32);

\end{tikzpicture}
\caption{
    An example of a tour subgraph for the warehouse in Figure~\ref{fig:multiblock_warehouse}.
}
\label{fig:multiblock_subgraph}
\end{figure}



==> figures/figure_multiblock_warehouse.tex <==

\begin{figure}[ht]
\centering

\begin{tikzpicture}

\tikzset{
  item/.style={rectangle, draw=black, fill=lightgray, minimum size=\nodesize cm
  }
}

\pgfmathsetmacro{\x}{0.7}
\pgfmathsetmacro{\o}{0.14}
\pgfmathsetmacro{\m}{4}
\pgfmathsetmacro{\n}{6}
\pgfmathsetmacro{\b}{2}

\pgfmathsetmacro{\nodesize}{0.7}

\foreach \j in {1,...,\m}{

    \foreach \k in {1,...,\b}{

        \foreach \i in {1,...,\n}{

            \node[rectangle,draw=black, minimum size=\nodesize cm] (l_\j\k\i) at
            (3*\x*\j+2*\o*\j-\x-\o, \i*\x+\k*\x*\n+\k*\x+2*\o*\k) { };

            \node[rectangle,draw=black, minimum size=\nodesize cm] (r_\j\k\i) at
            (3*\x*\j+2*\o*\j+\x+\o, \i*\x+\k*\x*\n+\k*\x+2*\o*\k) { };

        }

    }

}

\draw[black, thin]
(3*\x+2*\o-\x-\o-0.5*\x, \x+\x*\n+\x+2*\o-2*\o-1.5*\x) --
(3*\x*\m+2*\o*\m+\x+\o+0.5*\x, \x+\x*\n+\x+2*\o-2*\o-1.5*\x) --
(3*\x*\m+2*\o*\m+\x+\o+0.5*\x, \n*\x+\b*\x*\n+\b*\x+3*\o*\b+1.5*\x+\o) --
(3*\x+2*\o-\x-\o-0.5*\x, \n*\x+\b*\x*\n+\b*\x+3*\o*\b+1.5*\x+\o) -- cycle;

\node[item] (depot) at
(3*\x+2*\o, \x+\x*\n+\x+2*\o-2*\o-1.5*\x+0.5*\nodesize) {depot};

\node (cross)
at (1.5*\x*\m+\o*\m+\x+\o+0.5*\x, \n*\x+\b*\x*\n+\b*\x+3*\o*\b+0.5*\x+\o)
{cross-aisle};
\draw[->] (cross) -- (3*\x+4*\o, \n*\x+\b*\x*\n+\b*\x+3*\o*\b+0.5*\x+\o);
\draw[->] (cross) -- (3*\x*\m+2*\o*\m-2*\o, \n*\x+\b*\x*\n+\b*\x+3*\o*\b+0.5*\x+\o);

\node[rotate=90] (aisle)
at (3*\x*\m+\o*\m+\x, \n*\x+0.5*\b*\x*\n+0.5*\b*\x+2*\o*\b+\o+0.5*\x)
{aisle};
\draw[->] (aisle) -- (3*\x*\m+\o*\m+\x, 2*\x+\b*\x*\b*\x+3*\o*\b+\x+4*\o);
\draw[->] (aisle) -- (3*\x*\m+\o*\m+\x, \n*\x+\b*\x*\n+\b*\x+3*\o*\b+\o);

\node[rotate=90] (subaisle)
at (3*\x+2*\o, 0.5*\n*\x+\b*\x*\n+\b*\x+2*\o*\b+\o)
{subaisle};
\draw[->] (subaisle) -- (3*\x+2*\o, \n*\x+\b*\x*\n+\b*\x+3*\o*\b+\o);
\draw[->] (subaisle) -- (3*\x+2*\o, \n*\x+0.5*\b*\x*\n+0.5*\b*\x+2*\o*\b+\x+\o);

\draw [decorate, decoration={brace, mirror, amplitude=20pt}]
(3*\x*\m+2*\o*\m+\x+\o+0.5*\x, \x*\n+\x+2*\o) --
(3*\x*\m+2*\o*\m+\x+\o+0.5*\x, \x+\x*\n+\x+2*\o+\n*\x)
node[midway, xshift=40pt] {block};

\node[item] (item1) at (l_112) { };
\node[item] (item2) at (r_215) { };
\node[item] (item3) at (l_225) { };
\node[item] (item4) at (l_314) { };
\node[item] (item5) at (r_415) { };
\node[item] (item6) at (l_423) { };

\node[align=center] at ($(l_116)+(-2, 1)$) (storage) {storage\\location};
\draw[-] (storage) -- (l_116);

\node[align=center] at ($(item1)+(-2, 1)$) (item) {pick\\location};
\draw[-] (item) -- (item1);

\end{tikzpicture}
\caption{
    Rectangular warehouse layout with relevant features labelled.
}
\label{fig:multiblock_warehouse}
\end{figure}



==> figures/figure_scattered_tour.tex <==
\begin{figure}[ht]
    \centering
    
    \begin{tikzpicture}
    
    \tikzset{
      dbl/.style={-, thick, draw=black, double,
      double distance=8pt
      }
    }
    
    \tikzset{
      sgl/.style={-, thick, draw=black
      }
    }
    
    \tikzset{
      item/.style={circle, draw=black, fill=lightgray, minimum size=\nodesize pt
      }
    }
    
    \pgfmathsetmacro{\x}{0.75}
    \pgfmathsetmacro{\m}{3}
    \pgfmathsetmacro{\n}{6} 
    \pgfmathsetmacro{\b}{2} 
    \pgfmathsetmacro{\nodesize}{30}
    
    \foreach \j in {0,...,\m}{
    
        % \node[circle,draw=black,minimum size=\nodesize pt]
        % (v-\j0) at (3*\j*\x, 0) {\small $v_{\j,0}$};
    
        \foreach \k in {0,...,\b}{    
    
            \node[circle,draw=black,minimum size=\nodesize pt]
            (v-\j\k) at (2.5*\j*\x, \k*\n*\x) {\small $v_{\j,\k}$};
    
            \ifnum\k<\b
                \foreach \i in {1,...,\n}{
                    \node (p_\j\k\i) at (2.5*\j*\x, \k*\n*\x+\i*\x) { };
                }
            \fi
    
        }
    
    }
    
    \node[item] (v-00) at (v-00) {\small $d$};
    
    \node[item] (item1) at (p_002) {\small A};
    \node[item] (item2) at (p_104) {\small B};
    \node[item] (item3) at (p_114) {\small A};
    \node[item] (item4) at (p_203) {\small B};
    \node[item] (item5) at (p_304) {\small A};
    \node[item] (item6) at (p_313) {\small C};
    
    \draw[dbl] (v-21) -- (v-31) -- (item6);
    \draw[sgl] (v-00) -- (item1) -- (v-01) -- (v-11) -- (v-21)
    -- (item4) -- (v-20) -- (v-10) -- (v-00);
    
    \end{tikzpicture}
    \caption[Example of a tour subgraph in a warehouse with scattered-storage.]
    {
        An example of a tour subgraph for a scattered-storage instance
        with SKUs A and B available at multiple positions.
    } 
    \label{fig:scattered_tour}
\end{figure}

